Multi-Wavelength Transponders for High-capacity Optical Networks: A Physical-layer-aware Network Planning Study

Continued cost- and power-efficient capacity scaling in optical networks is imperative to keep pace with ever-increasing traffic demands. In this paper, we investigate multi-wavelength transponders as a potential way forward. Suitable system architectures and realistic specifications of multi-wavelength transponders are identified and analyzed in terms of transmit OSNR penalties and spectral constraints. We investigate the performance for different specifications as compared to single-wavelength transponders in a network planning study on two network topologies, developing guidelines for multi-wavelength transponders specifications and their potential benefits. The studies show a reduction in the number of required lasers of up to 83% at the expense of a slight increase in number of lightpaths, demonstrating the potential for significant cost savings and efficiency improvements.

==> Figures/OSNR_OCNR.tikz <==
\pgfplotsset{compat=newest}

\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}

\begin{tikzpicture}[font=\footnotesize]
    \begin{groupplot}[group style={group size=1 by 2, vertical sep=20pt}]
    \nextgroupplot[
        width=\columnwidth,
        height=6cm,
        grid=both,
        title={\Large \textbf{a)}},
        title style={at={(-0.05,0.85)},
                   anchor=south east},
        ymax = 36.5, ymin = 25.5,
        xmin = -20, xmax = 5,
        % grid style={line width=.1pt, draw=gray!10},
        % major grid style={line width=.2pt,draw=gray!50},
        ytick distance=1,
        xtick distance=5,
        xlabel shift = -5,
        xlabel=\footnotesize $\text{P}_{\text{line}} \text{ } \si{[dBm]}$,
        ylabel=\footnotesize $\text{OSNR}_{\text{Tx}} \text{ } \si{[dB]}$,
        % legend pos = south east,
        legend style={font=\normalsize,nodes={scale=0.8, transform shape},fill opacity=0.8, at={(1.01,0.3)}, anchor=south east, draw=none, fill=none},
        legend columns=2]
        \addplot+[discard if not={method}{CW_laser},no marks,color=black,style=dashed] table [x=Pline, y=OSNR, col sep=comma] {Figures/OSNR_Tx_Pline.csv};    
        \addlegendentry{SWS}
        % \addplot+[discard if not={method}{Comb_arch1_no_cap},color=black, mark repeat=2,mark=*,mark options={fill=.!20!white}] table [x=Pline, y=OSNR, col sep=comma] {Figures/OSNR_Tx_Pline.csv};
        % \addlegendentry{MWS \textbf{a)} w/o cap}
        \addplot+[discard if not={method}{Comb_arch2},color=red, mark repeat=2,mark phase=2,mark=pentagon*,mark options={fill=.!20!white}] table [x=Pline, y=OSNR, col sep=comma] {Figures/OSNR_Tx_Pline.csv};
        \addlegendentry{MWS \textbf{c)}}
        \addplot+[discard if not={method}{Comb_arch1_w_cap},color=green!40!black, mark repeat=2,mark=square*,mark options={fill=.!20!white,solid}] table [x=Pline, y=OSNR, col sep=comma] {Figures/OSNR_Tx_Pline.csv};
        \addlegendentry{MWS \textbf{b)} 4 lines }%w/ cap}
        \addplot+[discard if not={method}{Comb_arch1_w_cap_8lines},color=blue!40!black, mark repeat=2,mark=o,mark options={fill=.!20!white,solid}] table [x=Pline, y=OSNR, col sep=comma] {Figures/OSNR_Tx_Pline.csv};
        \addlegendentry{MWS \textbf{b) } 8 lines }%w/ cap}
        \addplot+[discard if not={method}{Penalty_1dB},no marks,color=blue,style=dashed] table [x=Pline, y=OSNR, col sep=comma] {Figures/OSNR_Tx_Pline.csv};
        \addlegendentry{1 dB penalty}
        \addplot+[discard if not={method}{Penalty_3dB},no marks,color=red,style=dashed] table [x=Pline, y=OSNR, col sep=comma] {Figures/OSNR_Tx_Pline.csv};
        \addlegendentry{3 dB penalty}
        % \addplot+[discard if not={method}{Penalty_5dB},no marks,color=red,style=dashed] table [x=Pline, y=OSNR, col sep=comma] {Figures/OSNR_Tx_Pline.csv};
        % \addlegendentry{5 dB penalty}
    
    \nextgroupplot[
        width=\columnwidth,
        height=6cm,
        grid=both,
        ymax = 36.5, ymin = 25.5,
        xmax = 55, xmin = 30,
        title={\Large \textbf{b)}},
        title style={at={(-0.05,0.85)},
                   anchor=south east},
        %xmin = -20, xmax = 5,
        %grid style={line width=.1pt, draw=gray!10},
        %major grid style={line width=.2pt,draw=gray!50},
        ytick distance=1,
        xtick distance=5,
        xlabel=\footnotesize $\text{OCNR} \text{ } \si{[dB]}$,
        ylabel=\footnotesize $\text{OSNR}_{\text{Tx}} \text{ } \si{[dB]}$,
        xlabel shift = -5,
        legend pos = south east,
        legend style={nodes={scale=0.8, transform shape}},
        legend columns=2]
        
    \addplot+[discard if not={method}{CW_laser},no marks,color=black,style=dashed] table [x=OCNR, y=OSNR, col sep=comma] {Figures/OSNR_Tx_OCNR.csv};    
    %\addlegendentry{CW laser}
    % \addplot+[discard if not={method}{Comb_arch1_no_cap},color=black, mark repeat=2,mark=*,mark options={fill=.!20!white}] table [x=OCNR, y=OSNR, col sep=comma] {Figures/OSNR_Tx_OCNR.csv};
    %\addlegendentry{Comb arch1 no cap}
    \addplot+[discard if not={method}{Comb_arch1_w_cap},color=green!40!black, mark repeat=2,mark=square*,mark options={fill=.!20!white,solid}] table [x=OCNR, y=OSNR, col sep=comma] {Figures/OSNR_Tx_OCNR.csv};
    %\addlegendentry{Comb arch1 w cap}
    \addplot+[discard if not={method}{Comb_arch1_w_cap_8lines},color=blue!40!black, mark repeat=2,mark=o,mark options={fill=.!20!white,solid}] table [x=OCNR, y=OSNR, col sep=comma] {Figures/OSNR_Tx_OCNR.csv};
    %\addlegendentry{Comb arch1 w cap}
    \addplot+[discard if not={method}{Comb_arch2},color=red, mark repeat=2,mark phase=2,mark=pentagon*,mark options={fill=.!20!white}] table [x=OCNR, y=OSNR, col sep=comma] {Figures/OSNR_Tx_OCNR.csv};
    %\addlegendentry{Comb arch2}
    \addplot+[discard if not={method}{Penalty_1dB},no marks,color=blue,style=dashed] table [x=OCNR, y=OSNR, col sep=comma] {Figures/OSNR_Tx_OCNR.csv};
    %\addlegendentry{1 dB penalty}
    \addplot+[discard if not={method}{Penalty_3dB},no marks,color=red,style=dashed] table [x=OCNR, y=OSNR, col sep=comma] {Figures/OSNR_Tx_OCNR.csv};
    %\addlegendentry{3 dB penalty}
    % \addplot+[discard if not={method}{Penalty_5dB},no marks,color=red,style=dashed] table [x=OCNR, y=OSNR, col sep=comma] {Figures/OSNR_Tx_OCNR.csv};
    % \addlegendentry{5 dB penalty}
    %\end{axis}
    \end{groupplot}
\end{tikzpicture}
